Lowering PyTorch's Memory Consumption for Selective Differentiation

Memory is a limiting resource for many deep learning tasks. Beside the neural network weights, one main memory consumer is the computation graph built up by automatic differentiation (AD) for backpropagation. We observe that PyTorch's current AD implementation neglects information about parameter differentiability when storing the computation graph. This information is useful though to reduce memory whenever gradients are requested for a parameter subset, as is the case in many modern fine-tuning tasks. Specifically, inputs to layers that act linearly in their parameters (dense, convolution, or normalization layers) can be discarded whenever the parameters are marked as non-differentiable. We provide a drop-in, differentiability-agnostic implementation of such layers and demonstrate its ability to reduce memory without affecting run time.

==> sec/figure_tikz_explanation.tex <==
\begin{tikzpicture}[font=\footnotesize]
    % define node styles
    \tikzstyle{basic} = [rectangle, minimum width=3.5ex, minimum height=2.5ex, rounded corners, ultra thick, draw=gray!30!white]
    \tikzstyle{diff} = [basic, fill=green!20, draw=green!30]
    \tikzstyle{nondiff} = [basic, fill=gray!20!white]
    \tikzstyle{stored} = [basic, draw=red]

    % illustrate PyTorch's behavior with differentiability
    \node (pytorch diff) {
      \begin{tikzpicture}
        \node [diff, stored] (W) {$\mW$};
        \node [diff, stored, below of=W] (x) {$\mX$};
        \node [diff, right of=x] (z) {$\mZ$};
        % stealth arrow
        \draw [-stealth] (W) -- (z);
        \draw [-stealth] (x) -- (z);
      \end{tikzpicture}
    };

    % illustrate PyTorch's behavior without differentiability
      \node [xshift=1ex, anchor=west] (pytorch nondiff) at (pytorch diff.east) {
      \begin{tikzpicture}
        \node [nondiff] (W) {$\mW$};
        \node [nondiff, below of=W] (x) {$\mX$};
        \node [nondiff, right of=x] (z) {$\mZ$};
        % stealth arrow
        \draw [-stealth] (W) -- (z);
        \draw [-stealth] (x) -- (z);
      \end{tikzpicture}
    };
    \node [anchor=south, yshift=0.25ex] at (pytorch nondiff.north) {\textbf{PyTorch}};

    % illustrate PyTorch's behavior with selective differentiability
    \node [xshift=1ex, anchor=west] (pytorch) at (pytorch nondiff.east) {
      \begin{tikzpicture}
        \node [nondiff, stored] (W) {$\mW$};
        \node [diff, stored, below of=W] (x) {$\mX$};
        \node [diff, right of=x] (z) {$\mZ$};
        % stealth arrow
        \draw [-stealth] (W) -- (z);
        \draw [-stealth] (x) -- (z);
      \end{tikzpicture}
    };

    % illustrate our behavior
    \node [xshift=3ex, anchor=west] (ours) at (pytorch.east) {
      \begin{tikzpicture}
        \node [nondiff, stored] (W) {$\mW$};
        \node [diff, below of=W] (x) {$\mX$};
        \node [diff, right of=x] (z) {$\mZ$};
        % stealth arrow
        \draw [-stealth] (W) -- (z);
        \draw [-stealth] (x) -- (z);
      \end{tikzpicture}
    };
    \node [anchor=south, yshift=0.25ex] at (ours.north) {\textbf{Ours}};

    % draw legend
    \node [nondiff, anchor=north west, yshift=-1.5ex] at (pytorch diff.south west) (nondiff box) {};
    \node [anchor=west] (slash) at (nondiff box.east) {/};
    \node [diff, anchor=west] at (slash.east) (diff box) {};
    \node [anchor=west] (diff text) at (diff box.east) {: Non-/Differentiable,};
    \node [stored, anchor=west, xshift=2.5ex] at (diff text.east) (stored box) {};
    \node [anchor=west] at (stored box.east) {: Stored by AD};
\end{tikzpicture}
  
